Strata of $p$-Origamis

Given a two-generated group of prime-power order, we investigate the singularities of origamis whose deck group acts transitively and is isomorphic to the given group. Geometric and group-theoretic ideas are used to classify the possible strata, depending on the prime-power order. We then show that for many interesting known families of two-generated groups of prime-power order, including all regular, or powerful ones, or those of maximal class, each group admits only one possible stratum. However, we also construct examples of two-generated groups of prime-power order which do not determine a unique stratum.

==> tikz/Beisp-G2_3-1-Zyl.tex <==
\begin{tikzpicture}[remember picture,scale=0.9]
%Label

%Zylinder

\fill[green,opacity=0.4](-1,0)--(3,0)--(3,1)--(-1,1);
\fill[darkblue,opacity=0.3](-1,1)--(0,1)--(0,2)--(-1,2);
\fill[darkblue,opacity=0.3](1,1)--(2,1)--(2,2)--(1,2);
\fill[darkblue,opacity=0.3](0,-1)--(1,-1)--(1,0)--(0,0);
\fill[darkblue,opacity=0.3](2,-1)--(3,-1)--(3,0)--(2,0);

\node[scale=0.9] 
(1) at (-0.5,0.5) {$1$};
\node[scale=0.9] 
($i$) at (0.5,0.5) {$r$};
\node[scale=0.9] 
($-1$) at (1.5,0.5) {$r^2$};
\node[scale=0.9] 
($-i$) at (2.5,0.5) {$r^3$};

\node[scale=0.9] 
(j) at (-0.5,1.5) {$s$};
\node[scale=0.9] 
(-k) at (0.5,-0.5) {$rs$};
\node[scale=0.9] 
($-j$) at (1.5,1.5) {$r^2s$};
\node[scale=0.9] 
($-k$) at (2.5,-0.5) {$r^3s$};

%Kanten des Origamis

\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (1,0) -- (2,0) -- (2,1) -- (1,1);
\draw (2,0) -- (3,0) -- (3,1) -- (2,1);
\draw (0,0) -- (-1,0) -- (-1,1) -- (0,1);

\draw (0,0) -- (0,-1) -- (1,-1) -- (1,0);
\draw (2,0) -- (2,-1) -- (3,-1) -- (3,0);

\draw (1,1) -- (1,2) -- (2,2) -- (2,1);
\draw (0,1) -- (0,2) -- (-1,2) -- (-1,1);

%Punkte
\fill[darkblue] (0,0) circle (0.1);
\fill[darkblue] (2,0) circle (0.1);
\fill[darkblue] (2,2) circle (0.1);
\fill[darkblue] (0,2) circle (0.1);

\fill[orangedot] (1,0) circle (0.1);
\fill[orangedot] (3,0) circle (0.1);
\fill[orangedot] (1,2) circle (0.1);
\fill[orangedot] (-1,2) circle (0.1);
\fill[orangedot] (-1,0) circle (0.1);

\fill[gray] (0,1) circle (0.1);
\fill[gray] (2,1) circle (0.1);
\fill[gray] (0,-1) circle (0.1);
\fill[gray] (2,-1) circle (0.1);

\fill[red] (1,-1) circle (0.1);
\fill[red] (3,-1) circle (0.1);
\fill[red] (1,1) circle (0.1);
\fill[red] (3,1) circle (0.1);
\fill[red] (-1,1) circle (0.1);

%Makierungen horizontal

\draw (-1.1,0.5) -- (-0.9,0.5);
\draw (2.9,0.5) -- (3.1,0.5);

\draw (1.9,-0.45) -- (2.1,-0.45);
\draw (1.9,-0.55) -- (2.1,-0.55);

\draw (-.1,1.45) -- (.1,1.45);
\draw (-.1,1.55) -- (.1,1.55);

\draw (-0.1,-0.5) -- (.1,-0.5);
\draw (-0.1,-0.4) -- (.1,-0.4);
\draw (-0.1,-0.6) -- (.1,-0.6);
\draw (1.9,1.5) -- (2.1,1.5);
\draw (1.9,1.4) -- (2.1,1.4);
\draw (1.9,1.6) -- (2.1,1.6);

\draw (.9,1.6) -- (1.1,1.5) -- (.9,1.4);

\draw (2.9,-.6) -- (3.1,-.5) -- (2.9,-.4);

\draw (-.9,1.6) -- (-1.1,1.5) -- (-.9,1.4);

\draw (1.1,-.6) -- (.9,-.5) -- (1.1,-.4);

%Makierungen vertikal

\draw (-0.55,1.9) -- (-0.45,2.1);
\draw (-.45,.1) -- (-.55,-.1);


\draw (0.4,-1.1) -- (.5,-.9);
\draw (0.5,-1.1) -- (.6,-.9);

\draw (.4,.9) -- (.5,1.1);
\draw (.5,.9) -- (.6,1.1);

\draw (1.45,2.1) -- (1.55,1.9);
\draw (1.45,.1) -- (1.55,-.1);

\draw (2.4,1.1) -- (2.5,.9);
\draw (2.5,1.1) -- (2.6,.9);

\draw (2.4,-.9) -- (2.5,-1.1);
\draw (2.5,-.9) -- (2.6,-1.1);
\end{tikzpicture}

==> tikz/Beisp-G2_3-1-v2-Zyl.tex <==
\begin{tikzpicture}[remember picture,scale=0.765]
%Label

\fill[green,opacity=0.4](0,4)--(2,4)--(2,5)--(0,5);
\fill[darkblue,opacity=0.4](1,3)--(3,3)--(3,4)--(1,4);
\fill[orange,opacity=0.4](2,2)--(4,2)--(4,3)--(2,3);
\fill[gray,opacity=0.4](3,1)--(5,1)--(5,2)--(3,2);

\node[scale=1.02] 
(1) at (3.5,1.5) {$1$};
\node[scale=1.02] 
($i$) at (4.5,1.5) {$s$};
\node[scale=1.02] 
($-1$) at (3.5,2.5) {$rs$};
\node[scale=1.02] 
($-i$) at (2.5,2.5) {$r$};

\node[scale=1.02] 
(j) at (2.5,3.5) {$r^2s$};
\node[scale=1.02] 
(-k) at (1.5,3.5) {$r^2$};
\node[scale=1.02] 
($-j$) at (1.5,4.5) {$r^3s$};
\node[scale=1.02] 
($-k$) at (.5,4.5) {$r^3$};



%Kanten des Origamis

\draw (0,5) -- (1,5) -- (1,4) -- (0,4) -- (0,5);
\draw (1,5) -- (2,5) -- (2,4) -- (1,4);
\draw (1,4) -- (1,3) -- (2,3) -- (2,4);
\draw (2,4) -- (3,4) -- (3,3) -- (2,3);

\draw (3,3) -- (3,2) -- (2,2) -- (2,3);
\draw (3,3) -- (4,3) -- (4,2) -- (3,2);

\draw (3,2) -- (3,1) -- (4,1) -- (4,2);
\draw (4,2) -- (5,2) -- (5,1) -- (4,1);

%Punkte
\fill[darkblue] (3,1) circle (0.1);
\fill[darkblue] (1,5) circle (0.1);
\fill[darkblue] (1,3) circle (0.1);
\fill[darkblue] (3,3) circle (0.1);
\fill[darkblue] (5,1) circle (0.1);

\fill[orangedot] (0,5) circle (0.1);
\fill[orangedot] (2,5) circle (0.1);
\fill[orangedot] (2,3) circle (0.1);
\fill[orangedot] (4,3) circle (0.1);
\fill[orangedot] (4,1) circle (0.1);

\fill[gray] (1,4) circle (0.1);
\fill[gray] (3,4) circle (0.1);
\fill[gray] (3,2) circle (0.1);
\fill[gray] (5,2) circle (0.1);

\fill[red] (0,4) circle (0.1);
\fill[red] (2,4) circle (0.1);
\fill[red] (2,2) circle (0.1);
\fill[red] (4,2) circle (0.1);
%\fill[red] (-1,1) circle (0.1);

%Makierungen horizontal

\draw (.5,4.9) -- (.5,5.1);
\draw (4.5,.9) -- (4.5,1.1);

\draw (4.45,1.9) -- (4.45,2.1);
\draw (4.55,1.9) -- (4.55,2.1);

\draw (.55,3.9) -- (.55,4.1);
\draw (.45,3.9) -- (.45,4.1);

%\draw (-1.1,0.5) -- (-0.9,0.5);
%\draw (2.9,0.5) -- (3.1,0.5);

%\draw (1.9,-0.45) -- (2.1,-0.45);
%\draw (1.9,-0.55) -- (2.1,-0.55);

%\draw (-.1,1.45) -- (.1,1.45);
%\draw (-.1,1.55) -- (.1,1.55);

%\draw (-0.1,-0.5) -- (.1,-0.5);
%\draw (-0.1,-0.4) -- (.1,-0.4);
%\draw (-0.1,-0.6) -- (.1,-0.6);
%\draw (1.9,1.5) -- (2.1,1.5);
%\draw (1.9,1.4) -- (2.1,1.4);
%\draw (1.9,1.6) -- (2.1,1.6);

%\draw (.9,1.6) -- (1.1,1.5) -- (.9,1.4);

%\draw (2.9,-.6) -- (3.1,-.5) -- (2.9,-.4);

%\draw (-.9,1.6) -- (-1.1,1.5) -- (-.9,1.4);

%\draw (1.1,-.6) -- (.9,-.5) -- (1.1,-.4);

%Makierungen vertikal

%\draw (-0.55,1.9) -- (-0.45,2.1);
%\draw (-.45,.1) -- (-.55,-.1);


%\draw (0.4,-1.1) -- (.5,-.9);
%\draw (0.5,-1.1) -- (.6,-.9);

%\draw (.4,.9) -- (.5,1.1);
%\draw (.5,.9) -- (.6,1.1);

%\draw (1.45,2.1) -- (1.55,1.9);
%\draw (1.45,.1) -- (1.55,-.1);

%\draw (2.4,1.1) -- (2.5,.9);
%\draw (2.5,1.1) -- (2.6,.9);

%\draw (2.4,-.9) -- (2.5,-1.1);
%\draw (2.5,-.9) -- (2.6,-1.1);
\end{tikzpicture}

==> tikz/Beisp-G3_3-1-1.tex <==
\begin{tikzpicture}[remember picture, scale=0.9]
%Label


\node[scale=0.9] 
(1) at (-0.5,0.5) {$1$};
\node[scale=0.9] 
($r$) at (0.5,0.5) {$r$};
\node[scale=0.9] 
($r^2$) at (1.5,0.5) {$r^2$};
\node[scale=0.9] 
($r^3$) at (2.5,0.5) {$r^3$};
\node[scale=0.9] 
($r^4$) at (3.5,0.5) {$r^4$};
\node[scale=0.9] 
($r^5$) at (4.5,0.5) {$r^5$};
\node[scale=0.9] 
($r^6$) at (5.5,0.5) {$r^6$};
\node[scale=0.9] 
($r^7$) at (6.5,0.5) {$r^7$};
\node[scale=0.9] 
($r^8$) at (7.5,0.5) {$r^8$};

\node[scale=0.9] 
(s) at (-0.5,1.5) {$s$};
\node[scale=0.9] 
($rs^2$) at (0.5,-0.5) {$rs^2$};
\node[scale=0.9] 
($r^2s$) at (2.5,-0.5) {$r^3s^2$};
\node[scale=0.9] 
($r^3s^2$) at (1.5,1.5) {$r^2s$};
\node[scale=0.9] 
($r^5s^2$) at (4.5,-0.5) {$r^5s^2$};
\node[scale=0.9] 
($r^4s$) at (3.5,1.5) {$r^4s$};
\node[scale=0.9] 
($r^6s$) at (5.5,1.5) {$r^6s$};
\node[scale=0.9] 
($r^7s^2$) at (6.5,-0.5) {$r^7s^2$};
\node[scale=0.9] 
($r^8s^2$) at (7.5,2.5) {$r^8s^2$};

\node[scale=0.9] 
($s^2$) at (-0.5,2.5) {$s^2$};
\node[scale=0.9] 
($rs$) at (0.5,-1.5) {$rs$};
\node[scale=0.9] 
($r^2s^2$) at (2.5,-1.5) {$r^3s$};
\node[scale=0.9] 
($r^3s$) at (1.5,2.5) {$r^2s^2$};
\node[scale=0.9] 
($r^5s$) at (4.5,-1.5) {$r^5s$};
\node[scale=0.9] 
($r^4s^2$) at (3.5,2.5) {$r^4s^2$};
\node[scale=0.9] 
($r^6s^2$) at (5.5,2.5) {$r^6s^2$};
\node[scale=0.9] 
($r^7s$) at (6.5,-1.5) {$r^7s$};
\node[scale=0.9] 
($r^8s$) at (7.5,1.5) {$r^8s$};


%Kanten des Origamis

\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (1,0) -- (2,0) -- (2,1) -- (1,1);
\draw (2,0) -- (3,0) -- (3,1) -- (2,1);
\draw (0,0) -- (-1,0) -- (-1,1) -- (0,1);
\draw (3,0) -- (4,0) -- (4,1) -- (3,1);
\draw (4,0) -- (5,0) -- (5,1) -- (4,1);
\draw (5,0) -- (6,0) -- (6,1) -- (5,1);
\draw (6,0) -- (7,0) -- (7,1) -- (6,1);
\draw (7,0) -- (8,0) -- (8,1) -- (7,1);

\draw (0,0) -- (0,-1) -- (1,-1) -- (1,0);
\draw (2,0) -- (2,-1) -- (3,-1) -- (3,0);
\draw (4,0) -- (4,-1) -- (5,-1) -- (5,0);
\draw (6,0) -- (6,-1) -- (7,-1) -- (7,0);

\draw (0,-1) -- (0,-2) -- (1,-2) -- (1,-1);
\draw (2,-1) -- (2,-2) -- (3,-2) -- (3,-1);
\draw (4,-1) -- (4,-2) -- (5,-2) -- (5,-1);
\draw (6,-1) -- (6,-2) -- (7,-2) -- (7,-1);

\draw (1,1) -- (1,2) -- (2,2) -- (2,1);
\draw (0,1) -- (0,2) -- (-1,2) -- (-1,1);
\draw (4,1) -- (4,2) -- (3,2) -- (3,1);
\draw (6,1) -- (6,2) -- (5,2) -- (5,1);
\draw (8,1) -- (8,2) -- (7,2) -- (7,1);

\draw (1,2) -- (1,3) -- (2,3) -- (2,2);
\draw (0,2) -- (0,3) -- (-1,3) -- (-1,2);
\draw (4,2) -- (4,3) -- (3,3) -- (3,2);
\draw (6,2) -- (6,3) -- (5,3) -- (5,2);
\draw (8,2) -- (8,3) -- (7,3) -- (7,2);

%Punkte
\fill[darkblue] (-1,1) circle (0.1);
\fill[darkblue] (2,1) circle (0.1);
\fill[darkblue] (2,-2) circle (0.1);
\fill[darkblue] (5,1) circle (0.1);
\fill[darkblue] (5,-2) circle (0.1);
\fill[darkblue] (8,1) circle (0.1);

\fill[orangedot] (0,1) circle (0.1);
\fill[orangedot] (3,1) circle (0.1);
\fill[orangedot] (6,1) circle (0.1);
\fill[orangedot] (0,-2) circle (0.1);
\fill[orangedot] (3,-2) circle (0.1);
\fill[orangedot] (6,-2) circle (0.1);

\fill[green] (1,1) circle (0.1);
\fill[green] (4,1) circle (0.1);
\fill[green] (7,1) circle (0.1);
\fill[green] (1,-2) circle (0.1);
\fill[green] (4,-2) circle (0.1);
\fill[green] (7,-2) circle (0.1);

\fill[gray2] (0,0) circle (0.1);
\fill[gray2] (0,3) circle (0.1);
\fill[gray2] (3,0) circle (0.1);
\fill[gray2] (3,3) circle (0.1);
\fill[gray2] (6,0) circle (0.1);
\fill[gray2] (6,3) circle (0.1);

\fill[lightblue2] (1,0) circle (0.1);
\fill[lightblue2] (1,3) circle (0.1);
\fill[lightblue2] (4,0) circle (0.1);
\fill[lightblue2] (4,3) circle (0.1);
\fill[lightblue2] (7,0) circle (0.1);
\fill[lightblue2] (7,3) circle (0.1);

\fill[black] (0,2) circle (0.1);
\fill[black] (3,2) circle (0.1);
\fill[black] (0,-1) circle (0.1);
\fill[black] (3,-1) circle (0.1);
\fill[black] (6,2) circle (0.1);
\fill[black] (6,-1) circle (0.1);

\fill[lila] (-1,2) circle (0.1);
\fill[lila] (2,2) circle (0.1);
\fill[lila] (8,2) circle (0.1);
\fill[lila] (2,-1) circle (0.1);
\fill[lila] (5,2) circle (0.1);
\fill[lila] (5,-1) circle (0.1);

\fill[petrol] (1,2) circle (0.1);
\fill[petrol] (4,2) circle (0.1);
\fill[petrol] (1,-1) circle (0.1);
\fill[petrol] (4,-1) circle (0.1);
\fill[petrol] (7,2) circle (0.1);
\fill[petrol] (7,-1) circle (0.1);

\fill[red] (-1,0) circle (0.1);
\fill[red] (-1,3) circle (0.1);
\fill[red] (2,0) circle (0.1);
\fill[red] (2,3) circle (0.1);
\fill[red] (5,0) circle (0.1);
\fill[red] (5,3) circle (0.1);
\fill[red] (8,0) circle (0.1);
\fill[red] (8,3) circle (0.1);

%Makierungen horizontal

\draw (-1.1,0.5) -- (-0.9,0.5);
\draw (7.9,0.5) -- (8.1,0.5);

\draw (.1,1.45) -- (-0.1,1.45);
\draw (.1,1.55) -- (-0.1,1.55);

\draw (6.1,-1.45) -- (5.9,-1.45);
\draw (6.1,-1.55) -- (5.9,-1.55);

\draw (7.1,-1.45) -- (6.9,-1.45);
\draw (7.1,-1.5) -- (6.9,-1.5);
\draw (7.1,-1.55) -- (6.9,-1.55);

\draw (4.1,-1.45) -- (3.9,-1.45);
\draw (4.1,-1.5) -- (3.9,-1.5);
\draw (4.1,-1.55) -- (3.9,-1.55);

\draw (5,-1.5) circle (0.05);

\draw (2,-1.5) circle (0.05);

\draw (2.95,-1.4) -- (2.95,-1.5) -- (3.05,-1.5) -- (3.05,-1.4) -- (2.95,-1.4);
\draw (-.05,-1.4) -- (-.05,-1.5) -- (.05,-1.5) -- (.05,-1.4) -- (-0.05,-1.4);

\draw (1.1,-1.4) -- (.9,-1.5);
\draw (7.1,1.5) -- (6.9,1.4);

\draw (8.1,1.55) -- (7.9,1.45);
\draw (8.1,1.65) -- (7.9,1.55);

\draw (5.1,1.55) -- (4.9,1.45);
\draw (5.1,1.65) -- (4.9,1.55);

\draw (6.1,1.55) -- (5.9,1.45);
\draw (6.1,1.6) -- (5.9,1.5);
\draw (6.1,1.65) -- (5.9,1.55);

\draw (3.1,1.55) -- (2.9,1.45);
\draw (3.1,1.6) -- (2.9,1.5);
\draw (3.1,1.65) -- (2.9,1.55);

\draw (3.9,1.5) -- (4.1,1.4);
\draw (4.1,1.6) -- (3.9,1.5);
\draw (4.1,1.65) -- (3.9,1.55);

\draw (.9,1.5) -- (1.1,1.4);
\draw (1.1,1.6) -- (.9,1.5);
\draw (1.1,1.65) -- (.9,1.55);

\draw (1.9,1.5) -- (2.1,1.4);
\draw (2.1,1.6) -- (1.9,1.5);

\draw (-1.1,1.5) -- (-.9,1.4);
\draw (-.9,1.6) -- (-1.1,1.5);

\draw (.1,2.45) -- (-0.1,2.55);

\draw (3.1,2.45) -- (2.9,2.55);

\draw (4.1,2.4) -- (3.9,2.5);
\draw (4.1,2.5) -- (3.9,2.6);

\draw (7.1,2.4) -- (6.9,2.5);
\draw (7.1,2.5) -- (6.9,2.6);

\draw (8.1,2.4) -- (7.9,2.5);
\draw (8.1,2.45) -- (7.9,2.55);
\draw (8.1,2.5) -- (7.9,2.6);

\draw (2.1,-.6) -- (1.9,-.5);
\draw (2.1,-.55) -- (1.9,-.45);
\draw (2.1,-.5) -- (1.9,-.4);

\draw (3.1,-.6) -- (2.9,-.5);
\draw (3.1,-.5) -- (2.9,-.5);
\draw (3.1,-.5) -- (2.9,-.4);

\draw (6.1,-.6) -- (5.9,-.5);
\draw (6.1,-.5) -- (5.9,-.5);
\draw (6.1,-.5) -- (5.9,-.4);

\draw (7.1,-.55) -- (6.9,-.55);
\draw (7.1,-.55) -- (6.9,-.45);
\draw (7.1,-.45) -- (6.9,-.45);

\draw (1.1,2.45) -- (.9,2.45);
\draw (1.1,2.45) -- (.9,2.55);
\draw (1.1,2.55) -- (.9,2.55);

\draw (2.1,2.45) -- (1.9,2.45);
\draw (2.1,2.55) -- (1.9,2.45);
\draw (2.1,2.55) -- (1.9,2.55);

\draw (5.1,2.45) -- (4.9,2.45);
\draw (5.1,2.55) -- (4.9,2.45);
\draw (5.1,2.55) -- (4.9,2.55);

\draw (6.1,2.45) -- (5.9,2.45);
\draw (6.1,2.55) -- (5.9,2.45);
\draw (6.1,2.45) -- (5.9,2.55);
\draw (6.1,2.55) -- (5.9,2.55);

\draw (.1,-.55) -- (-.1,-.55);
\draw (.1,-.45) -- (-.1,-.55);
\draw (.1,-.55) -- (-.1,-.45);
\draw (.1,-.45) -- (-.1,-.45);

\fill[black] (1,-.5) circle (0.05);
\fill[black] (-1,2.5) circle (0.05);

%\draw (3.9,1.45) -- (4.1,1.45);
%\draw (3.9,1.55) -- (4.1,1.55);

%\draw (0.9,-0.5) -- (1.1,-0.5);
%\draw (0.9,-0.4) -- (1.1,-0.4);
%\draw (0.9,-0.6) -- (1.1,-0.6);
%\draw (0.9,1.5) -- (1.1,1.5);
%\draw (0.9,1.4) -- (1.1,1.4);
%\draw (0.9,1.6) -- (1.1,1.6);

%\draw (1.9,1.6) -- (2.1,1.5) -- (1.9,1.4);

%\draw (1.9,-.6) -- (2.1,-.5) -- (1.9,-.4);

%\draw (3.1,1.6) -- (2.9,1.5) -- (3.1,1.4);

%\draw (3.1,-.6) -- (2.9,-.5) -- (3.1,-.4);

%Makierungen vertikal

\draw (-0.45,.1) -- (-0.55,-.1);
\draw (-.45,3.1) -- (-.55,2.9);

\draw (1.5,.1) -- (1.4,-.1);
\draw (1.6,.1) -- (1.5,-.1);
\draw (1.5,3.1) -- (1.4,2.9);
\draw (1.6,3.1) -- (1.5,2.9);

\draw (3.5,.1) -- (3.4,-.1);
\draw (3.6,.1) -- (3.5,-.1);
\draw (3.55,.1) -- (3.45,-.1);
\draw (3.5,3.1) -- (3.4,2.9);
\draw (3.6,3.1) -- (3.5,2.9);
\draw (3.55,3.1) -- (3.45,2.9);

\draw (5.6,-.1) -- (5.5,.1) -- (5.4,-.1);
\draw (5.6,2.9) -- (5.5,3.1) -- (5.4,2.9);

\draw (7.6,.1) -- (7.5,-.1) -- (7.4,.1);
\draw (7.6,3.1) -- (7.5,2.9) -- (7.4,3.1);


\draw (0.45,1.1) -- (0.55,.9);
\draw (.45,-1.9) -- (.55,-2.1);

\draw (2.4,-1.9) -- (2.5,-2.1);
\draw (2.5,-1.9) -- (2.6,-2.1);

\draw (2.4,1.1) -- (2.5,.9);
\draw (2.5,1.1) -- (2.6,.9);

\draw (4.4,1.1) -- (4.5,.9);
\draw (4.45,1.1) -- (4.55,.9);
\draw (4.5,1.1) -- (4.6,.9);

\draw (4.4,-1.9) -- (4.5,-2.1);
\draw (4.45,-1.9) -- (4.55,-2.1);
\draw (4.5,-1.9) -- (4.6,-2.1);

\draw (6.45,-1.9) -- (6.55,-2.1);
\draw (6.55,-1.9) -- (6.45,-2.1);
\draw (6.45,1.1) -- (6.55,.9);
\draw (6.55,1.1) -- (6.45,.9);
\end{tikzpicture}

==> tikz/commutator-1.tex <==

\begin{tikzpicture}[remember picture,scale=1.6]
%Label

%Zylinder


\node[scale=0.9] 
(1) at (-0.5,0.5) {$x^{-1}y^{-1}$};
\node[scale=0.9] 
($i$) at (0.5,0.5) {$x^{-1}y^{-1}x$};
\node[scale=0.9] 
($i$) at (0.5,1.5) {$1$};
\node[scale=0.9] 
($i$) at (2,1.5) {$[x,y]$};
\node[scale=0.9] 
(j) at (-0.5,1.5) {$x^{-1}$};

%Kanten des Origamis

\path[draw] (0,0) -- (1,0) -- (1,.95);
\path[draw] (0,1) -- (0,0);
\path[draw] (0,0) -- (-1,0) -- (-1,1) -- (0,1);
\path[draw] (0,1) -- (0,2) -- (-1,2) -- (-1,1);
\path[draw] (0,1) -- (1,1.05) -- (1,2) -- (0,2) -- (0,1);

\path[draw] (2.5,1) -- (2.5,2) -- (1.5,2) -- (1.5,1);

\draw[dashed, ultra thick, greenline] (1,.95) -- (0,1);
\draw[dashed, ultra thick, greenline] (2.5,1) -- (1.5,1);
%Punkte

\fill[darkblue] (0,1) circle (0.1);
\fill[darkblue] (1.5,1) circle (0.1);

%Makierungen horizontal


%Makierungen vertikal



\end{tikzpicture}


==> tikz/generalized-Wollmilchsau.tex <==
\begin{tikzpicture}[remember picture, scale=0.9]
%Label


\node[scale=0.9] 
(1) at (-0.5,0.5) {$1$};
\node[scale=0.9] 
($x$) at (0.5,0.5) {$x$};
\node[scale=0.9] 
($x^2$) at (1.5,0.5) {$x^2$};
\node[scale=0.9] 
($x^3$) at (2.5,0.5) {$x^3$};
\node[scale=0.68] 
($x^4$) at (3.5,0.5) {$x^4=y^4$};
\node[scale=0.9] 
($x^5$) at (4.5,0.5) {$x^5$};
\node[scale=0.9] 
($x^6$) at (5.5,0.5) {$x^6$};
\node[scale=0.9] 
($x^7$) at (6.5,0.5) {$x^7$};

\node[scale=0.9] 
(y) at (-0.5,1.5) {$y$};
\node[scale=0.9] 
($xy^7$) at (0.5,-0.5) {$xy^7$};
\node[scale=0.9] 
($x^3y^7$) at (2.5,-0.5) {$x^3y^7$};
\node[scale=0.9] 
($x^3y^2$) at (1.5,1.5) {$x^2y$};
\node[scale=0.9] 
($xy^3$) at (4.5,-0.5) {$xy^3$};
\node[scale=0.9] 
($y^5$) at (3.5,1.5) {$y^5$};
\node[scale=0.9] 
($x^2y^5$) at (5.5,1.5) {$x^2y^5$};
\node[scale=0.9] 
($x^3y^3$) at (6.5,-0.5) {$x^3y^3$};
%\node[scale=0.9] 
%($x^8y^2$) at (7.5,2.5) {$x^8y^2$};

\node[scale=0.9] 
($y^2$) at (-0.5,2.5) {$y^2$};
\node[scale=0.9] 
($y^3$) at (-0.5,3.5) {$y^3$};
\node[scale=0.9] 
($xy^6$) at (0.5,-1.5) {$xy^6$};
\node[scale=0.9] 
($xy^5$) at (0.5,-2.5) {$xy^5$};
\node[scale=0.9] 
($x^3y^6$) at (2.5,-1.5) {$x^3y^6$};
\node[scale=0.9] 
($x^3y^5$) at (2.5,-2.5) {$x^3y^5$};
\node[scale=0.9] 
($x^2y^2$) at (1.5,2.5) {$x^2y^2$};
\node[scale=0.9] 
($x^2y^3$) at (1.5,3.5) {$x^2y^3$};
\node[scale=0.9] 
($xy^2$) at (4.5,-1.5) {$xy^2$};
\node[scale=0.9] 
($xy$) at (4.5,-2.5) {$xy$};
\node[scale=0.9] 
($y^6$) at (3.5,2.5) {$y^6$};
\node[scale=0.9] 
($y^7$) at (3.5,3.5) {$y^7$};
\node[scale=0.9] 
($x^2y^6$) at (5.5,2.5) {$x^2y^6$};
\node[scale=0.9] 
($x^2y^7$) at (5.5,3.5) {$x^2y^7$};
\node[scale=0.9] 
($x^3y^2$) at (6.5,-1.5) {$x^3y^2$};
\node[scale=0.9] 
($x^3y$) at (6.5,-2.5) {$x^3y$};


%Kanten des Origamis

\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (1,0) -- (2,0) -- (2,1) -- (1,1);
\draw (2,0) -- (3,0) -- (3,1) -- (2,1);
\draw (0,0) -- (-1,0) -- (-1,1) -- (0,1);
\draw (3,0) -- (4,0) -- (4,1) -- (3,1);
\draw (4,0) -- (5,0) -- (5,1) -- (4,1);
\draw (5,0) -- (6,0) -- (6,1) -- (5,1);
\draw (6,0) -- (7,0) -- (7,1) -- (6,1);

\draw (0,0) -- (0,-1) -- (1,-1) -- (1,0);
\draw (2,0) -- (2,-1) -- (3,-1) -- (3,0);
\draw (4,0) -- (4,-1) -- (5,-1) -- (5,0);
\draw (6,0) -- (6,-1) -- (7,-1) -- (7,0);

\draw (0,-1) -- (0,-2) -- (1,-2) -- (1,-1);
\draw (2,-1) -- (2,-2) -- (3,-2) -- (3,-1);
\draw (4,-1) -- (4,-2) -- (5,-2) -- (5,-1);
\draw (6,-1) -- (6,-2) -- (7,-2) -- (7,-1);

\draw (0,-2) -- (0,-3) -- (1,-3) -- (1,-2);
\draw (2,-2) -- (2,-3) -- (3,-3) -- (3,-2);
\draw (4,-2) -- (4,-3) -- (5,-3) -- (5,-2);
\draw (6,-2) -- (6,-3) -- (7,-3) -- (7,-2);

\draw (1,1) -- (1,2) -- (2,2) -- (2,1);
\draw (0,1) -- (0,2) -- (-1,2) -- (-1,1);
\draw (4,1) -- (4,2) -- (3,2) -- (3,1);
\draw (6,1) -- (6,2) -- (5,2) -- (5,1);

\draw (1,2) -- (1,3) -- (2,3) -- (2,2);
\draw (0,2) -- (0,3) -- (-1,3) -- (-1,2);
\draw (4,2) -- (4,3) -- (3,3) -- (3,2);
\draw (6,2) -- (6,3) -- (5,3) -- (5,2);

\draw (0,3) -- (0,4) -- (-1,4) -- (-1,3);
\draw (2,3) -- (2,4) -- (1,4) -- (1,3);
\draw (4,3) -- (4,4) -- (3,4) -- (3,3);
\draw (6,3) -- (6,4) -- (5,4) -- (5,3);

%Punkte
%
\fill[darkblue] (-1,1) circle (0.1);
\fill[darkblue] (-1,3) circle (0.1);
\fill[darkblue] (3,1) circle (0.1);
\fill[darkblue] (3,-1) circle (0.1);
\fill[darkblue] (3,-3) circle (0.1);
\fill[darkblue] (3,3) circle (0.1);
\fill[darkblue] (7,1) circle (0.1);
\fill[darkblue] (7,-1) circle (0.1);
\fill[darkblue] (7,-3) circle (0.1);

%\fill[orangedot] (0,1) circle (0.1);
%\fill[orangedot] (3,1) circle (0.1);
%\fill[orangedot] (6,1) circle (0.1);
%\fill[orangedot] (0,-2) circle (0.1);
%\fill[orangedot] (3,-2) circle (0.1);
%\fill[orangedot] (6,-2) circle (0.1);
%
\fill[green] (1,3) circle (0.1);
\fill[green] (1,1) circle (0.1);
\fill[green] (1,-1) circle (0.1);
\fill[green] (1,-3) circle (0.1);
\fill[green] (5,3) circle (0.1);
\fill[green] (5,1) circle (0.1);
\fill[green] (5,-1) circle (0.1);
\fill[green] (5,-3) circle (0.1);
%
\fill[gray2] (0,4) circle (0.1);
\fill[gray2] (0,2) circle (0.1);
\fill[gray2] (0,0) circle (0.1);
\fill[gray2] (0,-2) circle (0.1);
\fill[gray2] (4,4) circle (0.1);
\fill[gray2] (4,2) circle (0.1);
\fill[gray2] (4,0) circle (0.1);
\fill[gray2] (4,-2) circle (0.1);
%
\fill[lightblue2] (1,4) circle (0.1);
\fill[lightblue2] (1,2) circle (0.1);
\fill[lightblue2] (1,0) circle (0.1);
\fill[lightblue2] (1,-2) circle (0.1);
\fill[lightblue2] (5,4) circle (0.1);
\fill[lightblue2] (5,2) circle (0.1);
\fill[lightblue2] (5,0) circle (0.1);
\fill[lightblue2] (5,-2) circle (0.1);
%
\fill[black] (0,3) circle (0.1);
\fill[black] (0,1) circle (0.1);
\fill[black] (0,-1) circle (0.1);
\fill[black] (0,-3) circle (0.1);
\fill[black] (4,3) circle (0.1);
\fill[black] (4,1) circle (0.1);
\fill[black] (4,-1) circle (0.1);
\fill[black] (4,-3) circle (0.1);
%
\fill[lila] (2,4) circle (0.1);
\fill[lila] (2,2) circle (0.1);
\fill[lila] (2,0) circle (0.1);
\fill[lila] (2,-2) circle (0.1);
\fill[lila] (6,4) circle (0.1);
\fill[lila] (6,2) circle (0.1);
\fill[lila] (6,0) circle (0.1);
\fill[lila] (6,-2) circle (0.1);
%
\fill[petrol] (2,3) circle (0.1);
\fill[petrol] (2,1) circle (0.1);
\fill[petrol] (2,-1) circle (0.1);
\fill[petrol] (2,-3) circle (0.1);
\fill[petrol] (6,3) circle (0.1);
\fill[petrol] (6,1) circle (0.1);
\fill[petrol] (6,-1) circle (0.1);
\fill[petrol] (6,-3) circle (0.1);
%
\fill[orangedot] (-1,0) circle (0.1);
\fill[orangedot] (-1,2) circle (0.1);
\fill[orangedot] (-1,4) circle (0.1);
\fill[orangedot] (3,-2) circle (0.1);
\fill[orangedot] (3,0) circle (0.1);
\fill[orangedot] (3,2) circle (0.1);
\fill[orangedot] (3,4) circle (0.1);
\fill[orangedot] (7,0) circle (0.1);
\fill[orangedot] (7,-2) circle (0.1);

%Makierungen

\def\nextflag#1{%
\pgfmathsetmacro{\test}{isodd(\flags)}%
\ifnum\test=1 \draw #1; \fi%
\pgfmathsetmacro\flags{div(\flags,2)}%
}

\def\mymark#1#2#3{
\begin{scope}[xshift=#2cm,yshift=#3cm]
\pgfmathsetmacro\flags{#1}
\nextflag{(-.1,0) -- (.1,0)} % 1
\nextflag{(-.1,.1) -- (.1,.1)} % 2
\nextflag{(-.1,-.1) -- (.1,-.1)} % 4
\nextflag{(0,0) circle (.1)} % 8
\nextflag{(-.1,.1) -- (.1,-.1)} % 16
\nextflag{(-.1,-.1) -- (.1,.1)} % 32
\nextflag{(-.1,.1) -- (.1,0) -- (-.1,-.1)} % 64
\nextflag{(.1,.1) -- (-.1,0) -- (.1,-.1)} % 128
\nextflag{(-.1,-.1) -- (-.1,.1)} % 256
\nextflag{(.1,-.1) -- (.1,.1)} % 512
\end{scope}
}
%
\mymark{1}{-1}{0.5} \mymark{1}{7}{0.5}
\mymark{6}{-1}{1.5} \mymark{6}{7}{-0.5}
\mymark{7}{-1}{2.5} \mymark{7}{7}{-1.5}
\mymark{8}{-1}{3.5} \mymark{8}{7}{-2.5}
%
\mymark{16}{5}{1.5} \mymark{16}{5}{-0.5}
\mymark{18}{5}{2.5} \mymark{18}{5}{-1.5}
\mymark{20}{5}{3.5} \mymark{20}{5}{-2.5}
%
\mymark{32}{3}{1.5} \mymark{32}{3}{-0.5}
\mymark{34}{3}{2.5} \mymark{34}{3}{-1.5}
\mymark{36}{3}{3.5} \mymark{36}{3}{-2.5}
%
\mymark{48}{1}{1.5} \mymark{48}{1}{-0.5}
\mymark{50}{1}{2.5} \mymark{50}{1}{-1.5}
\mymark{52}{1}{3.5} \mymark{52}{1}{-2.5}
%
\mymark{64}{4}{-2.5} \mymark{64}{4}{3.5}
\mymark{66}{4}{-1.5} \mymark{66}{4}{2.5}
\mymark{68}{4}{-.5} \mymark{68}{4}{1.5}
%
\mymark{128}{2}{-2.5} \mymark{128}{2}{3.5}
\mymark{130}{2}{-1.5} \mymark{130}{2}{2.5}
\mymark{132}{2}{-.5} \mymark{132}{2}{1.5}
%
\mymark{257}{0}{-2.5} \mymark{257}{0}{3.5}
\mymark{262}{0}{-1.5} \mymark{262}{0}{2.5}
\mymark{263}{0}{-.5} \mymark{263}{0}{1.5}
%
\mymark{513}{6}{-2.5} \mymark{513}{6}{3.5}
\mymark{518}{6}{-1.5} \mymark{518}{6}{2.5}
\mymark{519}{6}{-.5} \mymark{519}{6}{1.5}

% top
\mymark{2+4+16+32}{-0.5}{4} \mymark{2+4+16+32}{3.5}{0}
\mymark{768}{1.5}{4} \mymark{768}{5.5}{0}
\mymark{2+4+16+32+256+512}{3.5}{4} \mymark{2+4+16+32+256+512}{-0.5}{0}
\mymark{816}{5.5}{4} \mymark{816}{1.5}{0}

% bottom
\mymark{64+256}{0.5}{-3} \mymark{64+256}{4.5}{1}
\mymark{64+512}{2.5}{-3} \mymark{64+512}{6.5}{1}
\mymark{128+256}{4.5}{-3} \mymark{128+256}{0.5}{1}
\mymark{128+512}{6.5}{-3} \mymark{128+512}{2.5}{1}

\end{tikzpicture}

==> tikz/ori2-D_infty.tex <==
\begin{tikzpicture}[remember picture,scale=0.85]
%Label

\fill[gray,opacity=0.4](-2,0)--(5,0)--(5,1)--(-2,1);

\fill[orange,opacity=0.4](-1,1) -- (-1,2) -- (0,2) -- (0,1) -- (-1,1);
\fill[orange,opacity=0.4](1,1) -- (1,2) -- (2,2) -- (2,1) -- (1,1);
\fill[orange,opacity=0.4](3,1) -- (3,2) -- (4,2) -- (4,1) -- (3,1);
\fill[orange,opacity=0.4](-2,-1) -- (-2,0) -- (-1,0) -- (-1,-1) -- (-2,-1);
\fill[orange,opacity=0.4](0,-1) -- (0,0) -- (1,0) -- (1,-1) -- (0,-1);
\fill[orange,opacity=0.4](2,-1) -- (2,0) -- (3,0) -- (3,-1) -- (2,-1);
\fill[orange,opacity=0.4](4,-1) -- (4,0) -- (5,0) -- (5,-1) -- (4,-1);
%\fill[darkblue,opacity=0.4](1,3)--(3,3)--(3,4)--(1,4);
%\fill[orange,opacity=0.4](2,2)--(4,2)--(4,3)--(2,3);
%\fill[gray,opacity=0.4](3,1)--(5,1)--(5,2)--(3,2);

\node[scale=1.02] 
(1) at (-1.5,0.5) {$r^{-3}$};
\node[scale=1.02] 
(1) at (-0.5,0.5) {$r^{-2}$};
\node[scale=1.02] 
(1) at (0.5,0.5) {$r^{-1}$};
\node[scale=1.02] 
($i$) at (1.5,0.5) {$1$};
\node[scale=1.02] 
($i$) at (2.5,0.5) {$r$};
\node[scale=1.02] 
($i$) at (3.5,0.5) {$r^2$};
\node[scale=1.02] 
($i$) at (4.5,0.5) {$r^3$};

\node[scale=.92] 
($-1$) at (-.5,1.5) {$r^{-2}s$};
\node[scale=1.02] 
($-1$) at (1.5,1.5) {$s$};
\node[scale=1.02] 
($-1$) at (3.5,1.5) {$r^2s$};

\node[scale=.9] 
($-1$) at (-1.5,-.5) {$r^{-3}s$};
\node[scale=.9] 
($-1$) at (.5,-.5) {$r^{-1}s$};
\node[scale=1.02] 
($-1$) at (2.5,-.5) {$rs$};
\node[scale=1.02] 
($-1$) at (4.5,-.5) {$r^3s$};

\node[scale=1.02] 
($-k$) at (-2.7,.5) {$\dots$};
\node[scale=1.02] 
($-k$) at (5.7,.5) {$\dots$};

%Kanten des Origamis
\path[draw, whiteline] (5,0) -- (5,1);
\path[draw, ultra thick, greenline] (-2,0) -- (-2,1);
\path[draw, ultra thick, greenline] (5,0) -- (5,1);

\draw (-2,1) -- (-1,1) -- (-1,0) -- (-2,0);
\draw (-1,0) -- (-1,1) -- (0,1) -- (0,0) -- (-1,0);
\draw (0,0) -- (0,1) -- (1,1) -- (1,0) -- (0,0);
\draw (1,0) -- (1,1) -- (2,1) -- (2,0) -- (1,0);
\draw (2,0) -- (2,1) -- (3,1) -- (3,0) -- (2,0);
\draw (3,0) -- (3,1) -- (4,1) -- (4,0) -- (3,0);
\draw (5,0) -- (4,0) -- (4,1) -- (5,1);

\draw (-1,1) -- (-1,2) -- (0,2) -- (0,1) -- (-1,1);
\draw (1,1) -- (1,2) -- (2,2) -- (2,1) -- (1,1);
\draw (3,1) -- (3,2) -- (4,2) -- (4,1) -- (3,1);

\draw (-2,-1) -- (-2,0) -- (-1,0) -- (-1,-1) -- (-2,-1);
\draw (0,-1) -- (0,0) -- (1,0) -- (1,-1) -- (0,-1);
\draw (2,-1) -- (2,0) -- (3,0) -- (3,-1) -- (2,-1);
\draw (4,-1) -- (4,0) -- (5,0) -- (5,-1) -- (4,-1);

%Punkte
\fill[darkblue] (-2,0) circle (0.1);
\fill[darkblue] (0,0) circle (0.1);
\fill[darkblue] (0,2) circle (0.1);
\fill[darkblue] (2,0) circle (0.1);
\fill[darkblue] (2,2) circle (0.1);
\fill[darkblue] (4,2) circle (0.1);
\fill[darkblue] (4,0) circle (0.1);

\fill[orangedot] (-1,0) circle (0.1);
\fill[orangedot] (-1,2) circle (0.1);
\fill[orangedot] (1,0) circle (0.1);
\fill[orangedot] (1,2) circle (0.1);
\fill[orangedot] (3,2) circle (0.1);
\fill[orangedot] (3,0) circle (0.1);
\fill[orangedot] (5,0) circle (0.1);

\fill[gray] (-2,1) circle (0.1);
\fill[gray] (-2,-1) circle (0.1);
\fill[gray] (0,1) circle (0.1);
\fill[gray] (0,-1) circle (0.1);
\fill[gray] (2,1) circle (0.1);
\fill[gray] (2,-1) circle (0.1);
\fill[gray] (4,1) circle (0.1);
\fill[gray] (4,-1) circle (0.1);

\fill[red] (-1,-1) circle (0.1);
\fill[red] (-1,1) circle (0.1);
\fill[red] (1,-1) circle (0.1);
\fill[red] (1,1) circle (0.1);
\fill[red] (3,1) circle (0.1);
\fill[red] (3,-1) circle (0.1);
\fill[red] (5,1) circle (0.1);
\fill[red] (5,-1) circle (0.1);

%Horizontale Verklebungen

\draw (1.9,1.5) -- (2.1,1.5);
\draw (-.1,-0.5) -- (0.1,-0.5);

\draw (1.1,1.45) -- (0.9,1.45);
\draw (1.1,1.55) -- (0.9,1.55);
\draw (3.1,-.45) -- (2.9,-.45);
\draw (3.1,-.55) -- (2.9,-.55);

\draw (2.1,-.45) -- (1.9,-.45);
\draw (2.1,-.5) -- (1.9,-.5);
\draw (2.1,-.55) -- (1.9,-.55);
\draw (4.1,1.45) -- (3.9,1.45);
\draw (4.1,1.5) -- (3.9,1.5);
\draw (4.1,1.55) -- (3.9,1.55);

\draw (5.1,-.55) -- (4.9,-.45);
\draw (3.1,1.45) -- (2.9,1.55);

\draw (4.1,-.5) -- (3.9,-.4);
\draw (4.1,-.6) -- (3.9,-.5);

\draw (1.1,-.45) -- (.9,-.55);
\draw (-1.1,1.45) -- (-.9,1.55);

\draw (-1.9,-.4) -- (-2.1,-.5);
\draw (-1.9,-.5) -- (-2.1,-.6);
\draw (-.1,1.4) -- (.1,1.5);
\draw (-.1,1.5) -- (.1,1.6);

\draw (-.9,-.4) -- (-1.1,-.5);
\draw (-.9,-.45) -- (-1.1,-.55);
\draw (-.9,-.5) -- (-1.1,-.6);
\end{tikzpicture}

==> tikz/shearing.tex <==
\begin{tikzpicture}[remember picture,line width=1pt, scale=1]

\newcommand{\vertex}{\node[circle, draw, inner sep=0pt, minimum size=6pt]}

%Kanten des Origamis links

\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (0,0) -- (-1,0) -- (-1,1) -- (0,1);

\draw (0,1) -- (0,2) -- (-1,2) -- (-1,1);

%Pfeil
\draw (1.5,.5) -- (2.5,0.5);
\draw (2.3,.6) -- (2.5,0.5) -- (2.3,0.4);

\node[scale=1] ($A$) at (2,0.8) {$T^2$};
\node[scale=1] ($=$) at (8.5,0.5) {$=$};
%Punkte


%Makierungen horizontal

%\draw (-1.1,0.5) -- (-0.9,0.5);
%\draw (0.9,0.5) -- (1.1,0.5);


%\draw (-.1,1.45) -- (.1,1.45);
%\draw (-.1,1.55) -- (.1,1.55);

%\draw (-1.1,1.45) -- (-.9,1.45);
%\draw (-1.1,1.55) -- (-.9,1.55);


%verschobenes

\draw (3,0) -- (4,0) -- (6,1) -- (5,1) -- (3,0);
\draw (5,1) -- (7,2) -- (8,2) -- (6,1);

\draw (4,0) -- (5,0) -- (7,1) -- (6,1);

\draw[dashed, ultra thick, orangeline] (4,0) -- (4,.5);
\draw[dashed, ultra thick, orangeline] (6,1) -- (6,.5);
\draw[dashed, ultra thick, redline] (6,1) -- (6,1.5);
\draw[dashed, ultra thick, redline] (7,2) -- (7,1.5);
\draw[dashed, ultra thick, greenline] (5,1) -- (5,0);

%Kanten des Origamis rechts

\draw (10,0) -- (11,0);
\draw (11,1) -- (10,1);
\draw (9,1) -- (10,1);
\draw (10,0) -- (9,0);
\draw (10,2) -- (9,2);

\path[draw, ultra thick, greenline] (9,0) -- (9,1);
\path[draw, ultra thick, greenline] (11,0) -- (11,1);
\path[draw, ultra thick, orangeline] (10,0) -- (10,1);
\path[draw, ultra thick, redline] (10,2) -- (10,1);
\path[draw, ultra thick, redline] (9,2) -- (9,1);

%Makierungen vertikal

%\draw (-0.55,-.1) -- (-0.45,.1);
%\draw (-0.55,1.9) -- (-0.45,2.1);

%\draw (.4,.9) -- (.5,1.1);
%\draw (.5,.9) -- (.6,1.1);

%\draw (.4,-.1) -- (.5,.1);
%\draw (.5,-.1) -- (.6,.1);

\end{tikzpicture}

==> tikz/staircase-origami.tex <==
\begin{tikzpicture}[remember picture,scale=0.85]
%Label

\fill[darkblue,opacity=0.4](0,0)--(2,0)--(2,1)--(0,1);
\fill[gray,opacity=0.4](1,1)--(3,1)--(3,2)--(1,2);
\fill[green,opacity=0.4](2,2)--(4,2)--(4,3)--(2,3);
\fill[orange,opacity=0.4](3,3)--(5,3)--(5,4)--(3,4);

\node[scale=1.02] 
(1) at (0.5,0.5) {$srs$};
\node[scale=1.02] 
($i$) at (1.5,0.5) {$sr$};
\node[scale=1.02] 
($-1$) at (1.5,1.5) {$1$};
\node[scale=1.02] 
($-i$) at (2.5,1.5) {$s$};

\node[scale=1.02] 
(j) at (2.5,2.5) {$r$};
\node[scale=1.02] 
(-k) at (3.5,2.5) {$rs$};
\node[scale=1.02] 
($-j$) at (3.5,3.5) {$r^2$};
\node[scale=1.02] 
($-k$) at (4.5,3.5) {$r^2s$};
\node[scale=1.02] 
($-k$) at (4.5,4.7) {\reflectbox{$\ddots$}};
\node[scale=1.02] 
($-k$) at (.5,-.5) {\reflectbox{$\ddots$}};


%Kanten des Origamis
\path[draw, ultra thick, whiteline] (1,0) -- (0,0);
\path[draw, ultra thick, greenline] (1,0) -- (0,0);

\draw (0,0) -- (0,1) -- (1,1) -- (1,0);
\draw (1,0) -- (1,1) -- (2,1) -- (2,0) -- (1,0);

\draw (1,1) -- (1,2) -- (2,2) -- (2,1) -- (1,1);
\draw (2,1) -- (2,2) -- (3,2) -- (3,1) -- (2,1);

\draw (2,2) -- (2,3) -- (3,3) -- (3,2) -- (2,2);
\draw (3,2) -- (3,3) -- (4,3) -- (4,2) -- (3,2);

\draw (3,3) -- (3,4) -- (4,4) -- (4,3) -- (3,3);
\draw (4,3) -- (4,4);
\draw (5,4) -- (5,3) -- (4,3);

\path[draw, whiteline] (4,4) -- (5,4);
\path[draw, ultra thick, greenline] (4,4) -- (5,4);

%Punkte
\fill[darkblue] (0,0) circle (0.1);
\fill[darkblue] (2,0) circle (0.1);
\fill[darkblue] (2,2) circle (0.1);
\fill[darkblue] (4,2) circle (0.1);
\fill[darkblue] (4,4) circle (0.1);

\fill[orangedot] (1,0) circle (0.1);
\fill[orangedot] (1,2) circle (0.1);
\fill[orangedot] (3,2) circle (0.1);
\fill[orangedot] (3,4) circle (0.1);
\fill[orangedot] (5,4) circle (0.1);

\fill[gray] (0,1) circle (0.1);
\fill[gray] (2,1) circle (0.1);
\fill[gray] (2,3) circle (0.1);
\fill[gray] (4,3) circle (0.1);

\fill[red] (1,1) circle (0.1);
\fill[red] (3,1) circle (0.1);
\fill[red] (3,3) circle (0.1);
\fill[red] (5,3) circle (0.1);
%\fill[red] (-1,1) circle (0.1);

\end{tikzpicture}

==> tikz/wollmilchsau.tex <==

\begin{tikzpicture}[remember picture,scale=0.9]
%Label

\node[scale=0.9] 
(1) at (-0.5,0.5) {$1$};
\node[scale=0.9] 
($i$) at (0.5,0.5) {$i$};
\node[scale=0.9] 
($-1$) at (1.5,0.5) {$-1$};
\node[scale=0.9] 
($-i$) at (2.5,0.5) {$-i$};

\node[scale=0.9] 
(j) at (-0.5,1.5) {$j$};
\node[scale=0.9] 
(-k) at (0.5,-0.5) {$-k$};
\node[scale=0.9] 
($-k$) at (2.5,-0.5) {$k$};
\node[scale=0.9] 
($-j$) at (1.5,1.5) {$-j$};


%Kanten des Origamis

\path[draw] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\path[draw] (1,0) -- (2,0) -- (2,1) -- (1,1);
\path[draw] (2,0) -- (3,0) -- (3,1) -- (2,1);
\path[draw] (0,0) -- (-1,0) -- (-1,1) -- (0,1);

\path[draw] (0,0) -- (0,-1) -- (1,-1) -- (1,0);
\path[draw] (2,0) -- (2,-1) -- (3,-1) -- (3,0);

\path[draw] (1,1) -- (1,2) -- (2,2) -- (2,1);
\path[draw] (0,1) -- (0,2) -- (-1,2) -- (-1,1);

%Punkte
\fill[darkblue] (0,0) circle (0.1);
\fill[darkblue] (2,0) circle (0.1);
\fill[darkblue] (2,2) circle (0.1);
\fill[darkblue] (0,2) circle (0.1);

\fill[orangedot] (1,0) circle (0.1);
\fill[orangedot] (3,0) circle (0.1);
\fill[orangedot] (1,2) circle (0.1);
\fill[orangedot] (-1,2) circle (0.1);
\fill[orangedot] (-1,0) circle (0.1);

\fill[gray] (0,1) circle (0.1);
\fill[gray] (2,1) circle (0.1);
\fill[gray] (0,-1) circle (0.1);
\fill[gray] (2,-1) circle (0.1);

\fill[red] (1,-1) circle (0.1);
\fill[red] (3,-1) circle (0.1);
\fill[red] (1,1) circle (0.1);
\fill[red] (3,1) circle (0.1);
\fill[red] (-1,1) circle (0.1);

%Makierungen horizontal

\path[draw] (-1.1,0.5) -- (-0.9,0.5);
\path[draw] (2.9,0.5) -- (3.1,0.5);

\path[draw] (-0.1,-0.45) -- (0.1,-0.45);
\path[draw] (-0.1,-0.55) -- (0.1,-0.55);

\path[draw] (-.1,1.45) -- (.1,1.45);
\path[draw] (-.1,1.55) -- (.1,1.55);

\path[draw] (0.9,-0.5) -- (1.1,-0.5);
\path[draw] (0.9,-0.4) -- (1.1,-0.4);
\path[draw] (0.9,-0.6) -- (1.1,-0.6);
\path[draw] (0.9,1.5) -- (1.1,1.5);
\path[draw] (0.9,1.4) -- (1.1,1.4);
\path[draw] (0.9,1.6) -- (1.1,1.6);

\path[draw] (1.9,1.6) -- (2.1,1.5) -- (1.9,1.4);

\path[draw] (1.9,-.6) -- (2.1,-.5) -- (1.9,-.4);

\path[draw] (-.9,1.6) -- (-1.1,1.5) -- (-.9,1.4);

\path[draw] (3.1,-.6) -- (2.9,-.5) -- (3.1,-.4);

%Makierungen vertikal

\path[draw] (-0.55,1.9) -- (-0.45,2.1);
\path[draw] (1.55,.1) -- (1.45,-.1);


\path[draw] (-0.6,-.1) -- (-0.5,.1);
\path[draw] (-0.5,-.1) -- (-0.4,.1);

\path[draw] (1.4,1.9) -- (1.5,2.1);
\path[draw] (1.5,1.9) -- (1.6,2.1);

\path[draw] (.45,1.1) -- (.55,.9);
\path[draw] (2.45,-.9) -- (2.55,-1.1);

\path[draw] (2.4,1.1) -- (2.5,.9);
\path[draw] (2.5,1.1) -- (2.6,.9);

\path[draw] (.4,-.9) -- (.5,-1.1);
\path[draw] (.5,-.9) -- (.6,-1.1);
\end{tikzpicture}
